Span-core Decomposition for Temporal Networks: Algorithms and Applications

When analyzing temporal networks, a fundamental task is the identification of dense structures (i.e., groups of vertices that exhibit a large number of links), together with their temporal span (i.e., the period of time for which the high density holds). In this paper we tackle this task by introducing a notion of temporal core decomposition where each core is associated with two quantities, its coreness, which quantifies how densely it is connected, and its span, which is a temporal interval: we call such cores \emph{span-cores}. For a temporal network defined on a discrete temporal domain $T$, the total number of time intervals included in $T$ is quadratic in $|T|$, so that the total number of span-cores is potentially quadratic in $|T|$ as well. Our first main contribution is an algorithm that, by exploiting containment properties among span-cores, computes all the span-cores efficiently. Then, we focus on the problem of finding only the \emph{maximal span-cores}, i.e., span-cores that are not dominated by any other span-core by both their coreness property and their span. We devise a very efficient algorithm that exploits theoretical findings on the maximality condition to directly extract the maximal ones without computing all span-cores. Finally, as a third contribution, we introduce the problem of \emph{temporal community search}, where a set of query vertices is given as input, and the goal is to find a set of densely-connected subgraphs containing the query vertices and covering the whole underlying temporal domain $T$. We derive a connection between this problem and the problem of finding (maximal) span-cores. Based on this connection, we show how temporal community search can be solved in polynomial-time via dynamic programming, and how the maximal span-cores can be profitably exploited to significantly speed-up the basic algorithm.

==> figures/spancoresVSmlcores2.tex <==

\begin{tikzpicture}[scale=0.20]
	% [scale=0.20, every node/.style={circle, draw, thick, scale=0.65}]
	% \node (name) at (horizontal,vertical) {label}; --> (0,0) is the lower left corner
	\node[circle, draw, thick, scale=0.7] (A) at (0,12) {\textsf{A}};
	\node[circle, draw, thick, scale=0.7] (B) at (12,12) {B};	
	\node[circle, draw, thick, scale=0.7] (C) at (2,6) {C};
	\node[circle, draw, thick, scale=0.7] (D) at (12,0) {D};
	\node[circle, draw, thick, scale=0.7] (E) at (0,0) {E};
	
	\node[scale=0.7,rotate=315] (DA) at (7,4) {2600};
	\node[scale=0.7] (DE) at (6,-1) {1600};
	
	\draw[->, thick, >=stealth, bend left=18] (A) edge (B);
	\draw[->, thick, >=stealth, bend right=18] (A) edge (B);
	\draw[->, thick, >=stealth, bend left=18] (B) edge (D);
	\draw[->, thick, >=stealth, bend right=18] (B) edge (D);
	\draw[->, thick, >=stealth] (D) edge (E);
	\draw[->, thick, >=stealth] (E) edge (A);
	\draw[->, thick, >=stealth, dashed] (E) edge (C);
	\draw[->, thick, >=stealth, dashed, bend right=10] (C) edge (B);
	\draw[->, thick, >=stealth, dashed] (D) edge (A);
\end{tikzpicture}
